ClothAtlas: Joint Garment Identification and State Estimation under Self-Occlusion

Garment manipulation requires inferring both garment identity and complete configuration from partial, self-occluded observations. This creates a chicken-and-egg problem: completing a partial observation requires a garment-specific deformation prior, while identifying the garment requires a configuration that explains the observation. We introduce ClothAtlas, which jointly identifies garments and estimates their complete configurations from partial point clouds and a library of canonical meshes. A shared graph-conditioned flow-matching model samples configurations for each candidate mesh and ranks candidates by observation fit. The model accommodates different mesh shapes, vertex counts, and connectivities, allowing new garments to be added from canonical meshes alone without retraining. On held-out DexGarmentLab garments, ClothAtlas ranks the correct mesh first among 221 candidates for all 22 test garments from a single flat observation. From a single self-occluded observation, it identifies 15/22 garments, compared with 8/22 for a deterministic graph estimator. Persistent vertex identities support grasp-target localization on real garments, reducing mean error from 15.4 to 6.4 cm overall and from 17.0 to 8.3 cm on occluded targets compared with dense descriptor matching. Project page: https://clothatlas.github.io/

==> Images/tikz/fig1_overview.tex <==
\begingroup%
\providecommand{\figoneassetdir}{Images/fig1}%
\ifdefined\figoneunit\else\newlength{\figoneunit}\fi%
\setlength{\figoneunit}{\dimexpr\columnwidth*2/7\relax}%
\definecolor{figoneblue}{HTML}{245B87}%
\definecolor{figonegray}{HTML}{46515B}%
\definecolor{figonepoints}{HTML}{D43D32}%
\definecolor{figonemesh}{HTML}{4C78A8}%
\definecolor{figoneborder}{HTML}{B7BDC3}%
\definecolor{figonefill}{HTML}{F1F5F8}%
\definecolor{figonelift}{HTML}{B5770C}%
\begin{tikzpicture}[x=\figoneunit,y=-\figoneunit,
    text=black,font=\fontsize{7.6}{9}\selectfont,
    label/.style={anchor=north,inner sep=0pt,outer sep=0pt,
        text height=5.4pt,text depth=1.5pt},
    heading/.style={label,anchor=north,font=\fontsize{8}{9}\selectfont,
        text height=6pt},
    smalllabel/.style={label,font=\fontsize{7.3}{8.5}\selectfont},
    icon/.style={anchor=north west,inner sep=0pt,outer sep=0pt},
    flow/.style={-{Latex[length=1.5mm,width=1.2mm]},draw=figonegray,
        line width=0.8pt,line cap=round}]

\path[use as bounding box] (0,.22) rectangle (3.5,3.88);

\node[label] at (.55,.305) {Mesh library};
\foreach \k/\x in {0/.11,1/.31,2/.51,3/.71}{
    \node[icon] at (\x,.54)
        {\includegraphics[width=.18\figoneunit,height=.29\figoneunit]{\figoneassetdir/a_library_\k.pdf}};
}
\node[label,anchor=north west,font=\fontsize{8.2}{9}\selectfont] at (.925,.615) {\ldots};
\node[label] at (.55,1.005) {Partial depth cloud};
\node[icon] at (.06,1.15)
    {\includegraphics[width=.98\figoneunit,height=.65\figoneunit]{\figoneassetdir/a_cloud.pdf}};
\node[smalllabel,font=\fontsize{7.1}{8.5}\selectfont] at (.55,1.815) {Lifted garment};

\draw[figonegray,line width=.95pt,line cap=round,line join=round]
    (1.01,.25) .. controls (1.10,.25) and (1.10,.29) .. (1.10,.39)
    -- (1.10,.95) .. controls (1.10,1.045) and (1.135,1.08) .. (1.16,1.08)
    .. controls (1.135,1.08) and (1.10,1.115) .. (1.10,1.21)
    -- (1.10,1.77) .. controls (1.10,1.87) and (1.10,1.91) .. (1.01,1.91);
\draw[flow,line width=1pt] (1.16,1.08) -- (1.265,1.08);
\draw[draw=figoneblue,fill=figonefill,rounded corners=2.8pt,line width=.7pt]
    (1.28,.935) rectangle (2.11,1.225);
\node[inner sep=0pt,font=\fontsize{8.4}{10}\selectfont]
    at (1.695,1.08) {\methodname};
\draw[flow] (2.13,1.08) -- (2.285,1.08);

\draw[figoneborder,rounded corners=2.8pt,line width=.6pt]
    (2.30,.28) rectangle (3.42,1.92);
\node[label,font=\fontsize{7.1}{8.5}\selectfont] at (2.86,.345) {Identified canonical mesh};
\node[icon] at (2.56,.545)
    {\includegraphics[width=.60\figoneunit,height=.33\figoneunit]{\figoneassetdir/a_rest.pdf}};
\node[label] at (2.86,1.015) {Full fitted mesh};
\node[icon] (fitted) at (2.37,1.15)
    {\includegraphics[width=.98\figoneunit,height=.65\figoneunit]{\figoneassetdir/a_fitted.pdf}};
\foreach \corner/\anchor in {nw/north west,ne/north east,sw/south west}{
    \coordinate (fitted-\corner) at (fitted.\anchor);
}
\input{\figoneassetdir/surface_annotation.tex}
\node[label,anchor=north east,font=\fontsize{7.1}{8.5}\selectfont]
    (occluded-label) at (3.36,1.795) {Occluded surface};

\fill[figonepoints] (.60,2.00) circle[radius=1.3pt];
\node[anchor=west,inner sep=0pt,font=\fontsize{7.3}{8.5}\selectfont]
    at (.68,2.00) {Observed points};
\draw[draw=figonemesh,fill=figonemesh,line width=.35pt]
    (1.94,1.97) rectangle (2.005,2.03);
\node[anchor=west,inner sep=0pt,font=\fontsize{7.3}{8.5}\selectfont]
    at (2.055,2.00) {Estimated surface};

\node[heading] at (1.75,2.13) {(a) Mesh identification and configuration estimation};
\draw[black!18,line width=.45pt] (.08,2.31) -- (3.42,2.31);

\node[icon] (tracking) at (.08,2.37)
    {\includegraphics[width=3.34\figoneunit,height=1.12\figoneunit,keepaspectratio]{\figoneassetdir/c_tracking.pdf}};
\foreach \corner/\anchor in {nw/north west,ne/north east,sw/south west}{
    \coordinate (tracking-\corner) at (tracking.\anchor);
}
\input{\figoneassetdir/tracking_annotations.tex}
\begin{scope}[shift={(tracking-camera)},x=1pt,y=1pt,rotate=\figonetrackingcameraangle]
    \draw[draw=figonegray,line width=.45pt,dash pattern=on 1.2pt off 1pt]
        (5,0) -- (20,-5.5)
        (5,0) -- (20,5.5);
    \draw[draw=figonegray,fill=white,line width=.65pt,rounded corners=.5pt]
        (-4,-2.6) rectangle (2.3,2.6);
    \draw[draw=figonegray,fill=white,line width=.65pt,line join=round]
        (2.3,-1.4) -- (5,-2.1) -- (5,2.1) -- (2.3,1.4) -- cycle;
\end{scope}
\node[anchor=south west,inner sep=0pt,xshift=-3pt,yshift=6pt,
    text=figonegray,font=\fontsize{7.1}{8}\selectfont] at (tracking-camera) {Camera};
\foreach \i in {0,1,2}{
    \draw[draw=figonelift,line width=.9pt,-{Latex[length=1.4mm,width=1.1mm]}]
        (tracking-lift-\i) -- (tracking-lift-end-\i);
}
\foreach \i in {0,1,2,3}{
    \node[rectangle,rotate=45,draw=white,fill=figonelift,line width=.45pt,
        minimum size=3.6pt,inner sep=0pt] at (tracking-lift-\i) {};
}
\node[anchor=west,inner sep=0pt,xshift=2pt,text=figonelift,
    font=\fontsize{7.1}{8}\selectfont] at (tracking-lift-end-0) {Lift};
\draw[figonegray,line width=.7pt] (.20,3.54) -- (.40,3.54);
\filldraw[draw=figonegray,fill=figonegray,line width=.7pt]
    (.30,3.54) circle[radius=1.7pt];
\node[anchor=west,inner sep=0pt,font=\fontsize{7.1}{8}\selectfont]
    at (.45,3.54) {Visible point};
\draw[figonegray,line width=.7pt,dash pattern=on 1.5pt off 1pt]
    (1.32,3.54) -- (1.52,3.54);
\filldraw[draw=figonegray,fill=white,line width=.7pt]
    (1.42,3.54) circle[radius=1.7pt];
\node[anchor=west,inner sep=0pt,font=\fontsize{7.1}{8}\selectfont]
    at (1.57,3.54) {Occluded point};
\node[rectangle,rotate=45,draw=white,fill=figonelift,line width=.45pt,
    minimum size=3.6pt,inner sep=0pt] at (2.58,3.54) {};
\node[anchor=west,inner sep=0pt,font=\fontsize{7.1}{8}\selectfont]
    at (2.69,3.54) {Lifting point};

\node[heading] at (1.75,3.72) {(b) Point tracking through occlusion};

\end{tikzpicture}%
\endgroup%


==> Images/tikz/fig2_overview.tex <==
\begin{tikzpicture}[x=0.985mm,y=1mm,font=\footnotesize,
    model/.style={draw=figblue,fill=figblue!6,rounded corners=0.8mm,
        line width=0.65pt,align=center,inner sep=1mm,outer sep=0pt},
    txt/.style={inner sep=0.4pt,outer sep=0pt,align=center,text=black},
    small/.style={txt,font=\scriptsize,text height=1.7mm,text depth=0.5mm},
    bluearrow/.style={-{Latex[length=1.5mm,width=1.15mm]},line width=0.65pt,
        figblue,shorten <=0.4mm,shorten >=0.4mm},
    icon/.style={inner sep=0pt,outer sep=0pt}]

\path[use as bounding box] (0,-5) rectangle (177,58);
\draw[black!18,line width=0.45pt] (75.5,3) -- (75.5,57);
\draw[black!18,line width=0.45pt] (129,3) -- (129,57);
\node[txt,anchor=north,font=\fontsize{8}{9}\selectfont] at (37.75,0)
    {(a) Generative configuration estimation};
\node[txt,anchor=north,font=\fontsize{8}{9}\selectfont] at (102.25,0)
    {(b) Mesh identification};
\node[txt,anchor=north,font=\fontsize{8}{9}\selectfont] at (153,0)
    {(c) Sequential update};
\node[small,anchor=west] at (78,55.5) {Initially: all library meshes};
\node[small,anchor=west] at (132,55.5) {Then: retained top-$k$ meshes};

\node[small] at (11.5,54.5) {Current observation};
\node[icon] (observation-current) at (10,46.5)
    {\includegraphics[height=10mm]{Images/fig2/a_cloud.pdf}};
\node[model,text width=20mm,minimum height=7mm,font=\scriptsize]
    (encoder) at (37.5,46.5) {Point encoder};

\node[small] at (10,33.5) {Gaussian noise};
\node[icon] (initial) at (10,26.5)
    {\includegraphics[width=11mm,height=11mm,keepaspectratio]{Images/fig2/a_noisy.pdf}};
\node[model,text width=32.5mm,minimum height=10mm]
    (flow) at (37.5,26.5)
    {\textbf{Graph flow estimator}\\[1.5pt]
     {\scriptsize shared across candidate meshes}};
\node[txt,font=\scriptsize] at (66.5,37.5) {Configuration\\estimate};
\node[icon] (estimate) at (66.5,26.5)
    {\includegraphics[width=14mm,height=16mm,keepaspectratio]{Images/fig2/a_recon.pdf}};

\node[icon] (canonical) at (37.5,11.5)
    {\includegraphics[width=14mm,height=9mm,keepaspectratio]{Images/fig2/a_rest.pdf}};
\node[small,anchor=north] at (37.5,6) {Candidate canonical mesh};

\draw[bluearrow] (observation-current.east) -- (encoder.west);
\draw[bluearrow] (encoder.south) -- (flow.north);
\draw[bluearrow] (initial.east) -- (flow.west);
\draw[bluearrow] (flow.east) -- (estimate.west);
\draw[bluearrow] (canonical.north) -- (flow.south);

\node[txt,font=\scriptsize] at (85,48.5) {Candidate\\canonical mesh};
\node[txt,font=\scriptsize] at (105,48.5) {Configuration\\estimate};
\node[small] at (121.5,48.5) {Weight};
\draw[figgreen!75!black,rounded corners=0.8mm,line width=0.55pt]
    (78.5,32) rectangle (127,42);
\foreach \y/\k/\w in {37/1/9.4, 25.5/2/1.1, 14/3/0.4}{
    \node[icon] (candidate-\k) at (85,\y)
        {\includegraphics[width=12mm,height=8.5mm,keepaspectratio]{Images/fig2/b_rest_\k.pdf}};
    \node[icon] (configuration-\k) at (105,\y)
        {\includegraphics[width=16mm,height=9mm,keepaspectratio]{Images/fig2/b_recon_\k.pdf}};
    \draw[bluearrow] (91.1,\y) -- (96.9,\y);
    \fill[black!7,rounded corners=0.35mm] (116.5,\y-0.85) rectangle (126.5,\y+0.85);
    \fill[figblue!75!black,rounded corners=0.35mm] (116.5,\y-0.85) rectangle (116.5+\w,\y+0.85);
}
\node[small] at (102.5,5.5) {Estimate $\to$ score $\to$ retain top-$k$};

\node[txt,font=\scriptsize] at (139,48.5) {Retained\\canonical mesh};
\node[txt,font=\scriptsize] at (158.5,48.5) {Current\\estimate};
\node[small] at (172,48.5) {Weight};
\coordinate (update-boundary) at (151.5,26.5);
\draw[figgreen!75!black,rounded corners=0.8mm,line width=0.55pt]
    (update-boundary) rectangle (176.8,39.5);
\foreach \y/\k/\w in {33/1/8.2, 16/2/3.4}{
    \node[small] at (139,\y+7) {Mesh candidate \k};
    \node[icon] (previous-\k) at (139,\y)
        {\includegraphics[width=12mm,height=8mm,keepaspectratio]{Images/fig2/c_rest_\k.pdf}};
    \node[icon] (updated-\k) at (158.5,\y)
        {\includegraphics[width=12mm,height=12mm,keepaspectratio]{Images/fig2/c_recon_\k.pdf}};
    \draw[bluearrow] (previous-\k.east) -- (update-boundary |- updated-\k.west);
    \fill[black!7,rounded corners=0.35mm] (166.3,\y-0.85) rectangle (176.3,\y+0.85);
    \fill[figblue!75!black,rounded corners=0.35mm] (166.3,\y-0.85) rectangle (166.3+\w,\y+0.85);
}
\node[small] at (154.5,5.5) {Accumulate $w_{t-1}$ $\to$ $w_t$};

\end{tikzpicture}


==> Images/tikz/garment_diversity_gallery.tex <==
\begingroup%
\ifdefined\garmentgalleryunit\else\newlength{\garmentgalleryunit}\fi%
\setlength{\garmentgalleryunit}{\dimexpr\columnwidth*2/7\relax}%
\input{Images/fig1/gallery_metadata.tex}%
\begin{tikzpicture}[x=\garmentgalleryunit,y=-\garmentgalleryunit,
    label/.style={anchor=north,inner sep=0pt,outer sep=0pt,
        font=\fontsize{7.8}{9}\selectfont},
    icon/.style={anchor=north west,inner sep=0pt,outer sep=0pt}]
\path[use as bounding box] (0,0) rectangle (3.5,.77);
\foreach \category/\categorylabel/\total/\first/\second/\third [count=\group from 0]
    in \figonegalleryrows {
    \pgfmathsetmacro{\groupx}{.10+\group*1.14}
    \node[label] at (\groupx+.51,.04) {\categorylabel};
    \foreach \asset [count=\position from 0] in {\first,\second,\third}{
        \node[icon] at (\groupx+\position*.35,.26)
            {\includegraphics[width=.32\garmentgalleryunit]{Images/fig4/\category_\asset.pdf}};
    }
}
\end{tikzpicture}%
\endgroup%


==> Images/tikz/real_grasp_blocks.tex <==
\subfloat[Pants: temporary occlusion]{%
    \includegraphics[width=0.495\textwidth]{Images/results/real_occlusion_pants_v15_corner_outcomes_nokey.pdf}}%
\hfill
\subfloat[Top: persistent occlusion]{%
    \includegraphics[width=0.495\textwidth]{Images/results/real_occlusion_tops_v15_corner_outcomes_nokey.pdf}}


==> Images/tikz/reconstruction_ranks.tex <==
\begingroup%
\input{Images/reconstruction_ranks/values.tex}%
\definecolor{rrReferenceText}{HTML}{4B535C}%
\begin{tikzpicture}[x=1mm,y=1mm,
    font=\sffamily\fontsize{7}{8.4}\selectfont,
    label/.style={inner sep=0pt,outer sep=0pt,anchor=base,align=center},
    panel/.style={inner sep=0pt,outer sep=0pt,anchor=south west},
    rank/.style={label,font=\sffamily\bfseries\fontsize{9}{10.8}\selectfont},
    model/.style={inner sep=0pt,outer sep=0pt,rotate=90,
        font=\sffamily\bfseries\fontsize{8}{9.6}\selectfont}]

\path[use as bounding box] (0,12) rectangle (196,74.93);
\filldraw[fill=black!5,draw=black!25,line width=0.4pt,rounded corners=1mm]
    (0,12.8) rectangle (25.2,74.3);
\node[label,font=\sffamily\fontsize{6.5}{7.8}\selectfont]
    at (13.1674,71.2584) {Frame 200};

\def\rrFirstColumn{29.9184}
\def\rrColumnPitch{34.576}
\def\rrPanelWidth{36.576}
\def\rrPanelHeight{23.0035}
\def\rrInsetSize{10}
\foreach \r in {1,2,3,4}{
    \pgfmathsetmacro{\cx}{\rrFirstColumn+(\r-1)*\rrColumnPitch+\rrPanelWidth/2}
    \node[rank] at (\cx,70.2584) {Rank \r};
}

\node[panel] at (0.9144,45.3327)
    {\includegraphics[width=23.4086mm,height=23.6779mm]{Images/reconstruction_ranks/observation.pdf}};
\node[panel] at (0.9144,16.4846)
    {\includegraphics[width=23.4086mm,height=23.6779mm]{Images/reconstruction_ranks/ground_truth.pdf}};
\node[label,text=rrReferenceText,font=\sffamily\fontsize{6.5}{7.8}\selectfont]
    at (12.6187,44.0588) {Observation};
\node[label,text=rrReferenceText,font=\sffamily\fontsize{6.5}{7.8}\selectfont]
    at (12.6187,15.2108) {Ground truth};

\foreach \m/\name/\base in {flow/\methodname{}/42.8341,deterministic/\acs{dgnn}/16.4860}{
    \pgfmathsetmacro{\meshY}{\base+2.7724}
    \pgfmathsetmacro{\scoreY}{\base+0.2248}
    \pgfmathsetmacro{\modelY}{\base+12.9629}
    \node[model] at (33.1635,\modelY) {\name};
    \foreach \r in {1,2,3,4}{
        \pgfmathsetmacro{\px}{\rrFirstColumn+(\r-1)*\rrColumnPitch}
        \pgfmathsetmacro{\cx}{\px+\rrPanelWidth/2}
        \node[panel] at (\px,\meshY)
            {\includegraphics[width=\rrPanelWidth mm,height=\rrPanelHeight mm]
                {Images/reconstruction_ranks/\m_rank\r.pdf}};
        \node[panel] at ({\px+25.5},{\meshY+12})
            {\includegraphics[width=\rrInsetSize mm]
                {Images/reconstruction_ranks/\m_rank\r_inset.pdf}};
        \node[label] at (\cx,\scoreY)
            {Obs. \acs{rms} \csname rrScore\m\r\endcsname\,mm};
    }
}

\node[inner sep=0pt,rotate=90] at (193.5,42)
    {Distance to ground-truth surface (mm)};
\begin{scope}[shift={(183.5,17)}]
    \node[panel,rotate=90] at (2.3,0)
        {\resizebox{49mm}{2.3mm}{\pgfuseshading{rrErrorGradient}}};
    \fill[rrError255] (0,49) -- (1.15,51) -- (2.3,49) -- cycle;
    \draw[line width=0.4pt] (0,0) -- (2.3,0) -- (2.3,49)
        -- (1.15,51) -- (0,49) -- cycle;
    \foreach \tick in {0,10,...,50}{
        \draw[line width=0.4pt] (2.3,{49*\tick/50}) -- (3.1,{49*\tick/50});
        \node[inner sep=0pt,outer sep=0pt,anchor=west,
            font=\sffamily\fontsize{6}{7.2}\selectfont]
            at (3.8,{49*\tick/50}) {\tick};
    }
\end{scope}
\end{tikzpicture}%
\endgroup%


==> Images/tikz/reconstruction_violins.tex <==
\begingroup%
\input{Images/tikz/reconstruction_violin_style.tex}%
\def\cpviolinmethodlabels{0/RA/rigid,1/C+R/completion,2/D-GNN/deterministic,3/\methodname{}/independent}%
\def\cpviolinlabelanchor{north east}%
\def\cpviolinlabelangle{55}%
\pgfmathsetlengthmacro{\cpviolinaxiswidth}{.234*\linewidth}%
\begin{tikzpicture}[x=\linewidth,y=1in,
    font=\fontsize{7}{8.4}\selectfont,
    cp label/.style={anchor=base west,inner sep=0pt,outer sep=0pt}]
\node[anchor=base,inner sep=0pt] at (.212,.06) {(a) Full-surface \acs{cd}};
\node[anchor=base,inner sep=0pt] at (.544,.06) {(b) Occluded \acs{cd}};
\node[anchor=base,inner sep=0pt] at (.876,.06) {(c) Vertex $p_{90}$};

\CPViolinAxis{.095\linewidth}{.625in}{\cpviolinaxiswidth}{1.188in}{\cpviolinmin}{\cpviolinmax}{\cpviolinticks}{chamfer_mm}
\CPViolinAxis{.427\linewidth}{.625in}{\cpviolinaxiswidth}{1.188in}{\cpviolinmin}{\cpviolinmax}{\cpviolinticks}{chamfer_occ_mm}
\CPViolinAxis{.759\linewidth}{.625in}{\cpviolinaxiswidth}{1.188in}{\cpviolinmin}{\cpviolinmax}{\cpviolinticks}{vert_err_p90_mm}

\pgfresetboundingbox
\path[use as bounding box] (0,0) rectangle (1,1.84);
\end{tikzpicture}%
\endgroup%

